The area of horizons and the trapped region

This paper considers some fundamental questions concerning marginally trapped surfaces, or apparent horizons, in Cauchy data sets for the Einstein equation. An area estimate for outermost marginally trapped surfaces is proved. The proof makes use of an existence result for marginal surfaces, in the presence of barriers, curvature estimates, together with a novel surgery construction for marginal surfaces. These results are applied to characterize the boundary of the trapped region.

==> pics/neck_pic.tex <==
\begin{picture}(0,0)%
\includegraphics{pics/neck}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9924,5559)(3139,-5248)
\put(8326,-3050){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$O$}%
}}}}
\put(9300,-2100){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2\delta$}%
}}}}
\put(11693,-1871){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\delta$}%
}}}}
\put(8326,-100){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x^3$}%
}}}}
\put(12600,-3050){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x^1,x^2$}%
}}}}
\end{picture}%

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "master"
%%% End: 


==> pics/pointselect_pic.tex <==
\begin{picture}(0,0)%
\includegraphics{pics/pointselect}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9719,6344)(3129,-7733)
\put(3433,-5300){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i^+(\Sigma)$}%
}}}}
\put(10813,-1941){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Sigma$}%
}}}}
\put(11713,-7400){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Sigma$}%
}}}}
\put(8983,-3600){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p$}%
}}}}
\put(9573,-6400){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q$}%
}}}}
\put(10000,-4751){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$O$}%
}}}}
\put(10500,-5100){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\delta$}%
}}}}
\put(9183,-4871){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\end{picture}%

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "master"
%%% End: 


==> pics/surgery_pic.tex <==
\begin{picture}(0,0)%
\includegraphics{pics/surgery}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11523,4974)(1111,-4348)
\put(7050,-2200){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{20}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$O$}%
}}}}
\put(7050,-3056){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{20}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q$}%
}}}}
\put(7150,-743){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{20}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p$}%
}}}}
\put(12400,-1493){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{20}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L_p$}%
}}}}
\put(12400,-2790){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{20}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L_q$}%
}}}}
\put(1801,-4000){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{20}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(2\delta)$-neck}%
}}}}
\put(9226,-4200){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{20}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6\delta$}%
}}}}
\put(12500,-600){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{20}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\delta$}%
}}}}
\put(7201,389){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{20}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x^3$}%
}}}}
\put(12601,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{20}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x^1,x^2$}%
}}}}
\put(11476,-736){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{20}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Sigma_p$}%
}}}}
\put(1126,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{20}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Sigma_q$}%
}}}}
\put(2680,-1685){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{20}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N'$}%
}}}}
\put(9189,-3243){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{20}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Sigma_q'$}%
}}}}
\put(4000,-500){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{20}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Sigma_p'$}%
}}}}
\end{picture}%

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "master"
%%% End: 


==> pics/touch_pic.tex <==
\begin{picture}(0,0)%
\includegraphics{pics/touch}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8896,7657)(1371,-6934)
\put(2417,-40){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Sigma$}%
}}}}
\put(5247,-3762){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\nu$}%
}}}}
\put(7653,-3750){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\gamma$}%
}}}}
\put(7638,-2713){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p$}%
}}}}
\put(7186,-4525){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q$}%
}}}}
\end{picture}%

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "master"
%%% End: 

